Tensor-Based Modulation for Unsourced Massive Random Access

We introduce a modulation for unsourced massive random access whereby the transmitted symbols are rank-1 tensors constructed from Grassmannian sub-constellations. The use of a low-rank tensor structure, together with tensor decomposition in order to separate the users at the receiver, allows a convenient uncoupling between multi-user separation and single-user demapping. The proposed signaling scheme is designed for the block fading channel and multiple-antenna settings, and is shown to perform well in comparison to state-of-the-art unsourced approaches.

==> dof_tbm.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.820833in,
height=2.265625in,
at={(1.129375in,0.72875in)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Number of active users $\Ka$},
ymin=0,
ymax=50,
ylabel={Sum-DoF per channel use},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.566747,0.594969)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,nodes={scale=0.8, transform shape}}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	0.9996875\\
50	49.21875\\
2461	49.21875\\
};
\addlegendentry{Cooperative bound \eqref{eq:dof_ptp}};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	49.984375\\
50	49.21875\\
2461	11.546875\\
};
\addlegendentry{TBM Upper bound \eqref{eq:dof_upperbound}};

\addplot [color=mycolor1,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.035\\
987	34.545\\
1	0.036875\\
952	35.105\\
1	0.040625\\
888	36.075\\
1	0.0471875\\
796	37.56125\\
1	0.055625\\
701	38.993125\\
1	0.066875\\
606	40.52625\\
1	0.1025\\
423	43.3575\\
1	0.126875\\
343	43.518125\\
1	0.2009375\\
196	39.38375\\
1	0.250625\\
147	36.841875\\
1	0.5\\
49	24.5\\
};
\addplot [color=mycolor1,mark size=2.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
987	34.545\\
952	35.105\\
888	36.075\\
796	37.56125\\
701	38.993125\\
606	40.52625\\
423	43.3575\\
343	43.518125\\
196	39.38375\\
147	36.841875\\
49	24.5\\
};
\addlegendentry{TBM (d=2)};

\addplot [color=mycolor2,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.0134375\\
1720	23.1125\\
1	0.0140625\\
1684	23.68125\\
1	0.014375\\
1666	23.94875\\
1	0.0153125\\
1616	24.745\\
1	0.016875\\
1538	25.95375\\
1	0.0171875\\
1523	26.1765625\\
1	0.018125\\
1481	26.843125\\
1	0.0190625\\
1441	27.4690625\\
1	0.0196875\\
1415	27.8578125\\
1	0.0209375\\
1367	28.6215625\\
1	0.02375\\
1269	30.13875\\
1	0.0246875\\
1240	30.6125\\
1	0.0253125\\
1221	30.9065625\\
1	0.0275\\
1159	31.8725\\
1	0.028125\\
1142	32.11875\\
1	0.0284375\\
1134	32.248125\\
1	0.0309375\\
1073	33.1959375\\
1	0.0340625\\
1006	34.266875\\
1	0.0359375\\
969	34.8234375\\
1	0.0421875\\
864	36.45\\
1	0.051875\\
740	38.3875\\
1	0.0528125\\
730	38.553125\\
1	0.0640625\\
627	40.1671875\\
1	0.0646875\\
622	40.235625\\
1	0.10125\\
427	43.23375\\
1	0.1259375\\
346	43.574375\\
1	0.2503125\\
148	37.04625\\
};
\addplot [color=mycolor2,mark size=2.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1720	23.1125\\
1684	23.68125\\
1666	23.94875\\
1616	24.745\\
1538	25.95375\\
1523	26.1765625\\
1481	26.843125\\
1441	27.4690625\\
1415	27.8578125\\
1367	28.6215625\\
1269	30.13875\\
1240	30.6125\\
1221	30.9065625\\
1159	31.8725\\
1142	32.11875\\
1134	32.248125\\
1073	33.1959375\\
1006	34.266875\\
969	34.8234375\\
864	36.45\\
740	38.3875\\
730	38.553125\\
627	40.1671875\\
622	40.235625\\
427	43.23375\\
346	43.574375\\
148	37.04625\\
};
\addlegendentry{TBM (d=3)};

\addplot [color=mycolor3,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.0084375\\
2077	17.5246875\\
1	0.00875\\
2051	17.94625\\
1	0.009375\\
1999	18.740625\\
1	0.0096875\\
1975	19.1328125\\
1	0.0103125\\
1927	19.8721875\\
1	0.010625\\
1904	20.23\\
1	0.01125\\
1860	20.925\\
1	0.0115625\\
1839	21.2634375\\
1	0.0121875\\
1797	21.9009375\\
1	0.013125\\
1739	22.824375\\
1	0.0134375\\
1720	23.1125\\
1	0.0140625\\
1684	23.68125\\
1	0.0153125\\
1616	24.745\\
1	0.0159375\\
1584	25.245\\
1	0.01625\\
1568	25.48\\
1	0.0178125\\
1495	26.6296875\\
1	0.018125\\
1481	26.843125\\
1	0.01875\\
1454	27.2625\\
1	0.020625\\
1379	28.441875\\
1	0.0225\\
1311	29.4975\\
1	0.0271875\\
1167	31.7278125\\
1	0.028125\\
1142	32.11875\\
1	0.033125\\
1025	33.953125\\
1	0.03375\\
1012	34.155\\
1	0.0515625\\
744	38.3625\\
1	0.06375\\
629	40.09875\\
1	0.125625\\
347	43.591875\\
};
\addplot [color=mycolor3,mark size=2.0pt,only marks,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
2077	17.5246875\\
2051	17.94625\\
1999	18.740625\\
1975	19.1328125\\
1927	19.8721875\\
1904	20.23\\
1860	20.925\\
1839	21.2634375\\
1797	21.9009375\\
1739	22.824375\\
1720	23.1125\\
1684	23.68125\\
1616	24.745\\
1584	25.245\\
1568	25.48\\
1495	26.6296875\\
1481	26.843125\\
1454	27.2625\\
1379	28.441875\\
1311	29.4975\\
1167	31.7278125\\
1142	32.11875\\
1025	33.953125\\
1012	34.155\\
744	38.3625\\
629	40.09875\\
347	43.591875\\
};
\addlegendentry{TBM (d=4)};

\addplot [color=mycolor4,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.0065625\\
2253	14.7853125\\
1	0.006875\\
2222	15.27625\\
1	0.0071875\\
2191	15.7478125\\
1	0.0075\\
2162	16.215\\
1	0.0078125\\
2133	16.6640625\\
1	0.0084375\\
2077	17.5246875\\
1	0.009375\\
1999	18.740625\\
1	0.01\\
1951	19.51\\
1	0.0103125\\
1927	19.8721875\\
1	0.010625\\
1904	20.23\\
1	0.01125\\
1860	20.925\\
1	0.0128125\\
1758	22.524375\\
1	0.013125\\
1739	22.824375\\
1	0.015\\
1632	24.48\\
1	0.0159375\\
1584	25.245\\
1	0.0178125\\
1495	26.6296875\\
1	0.0184375\\
1467	27.0478125\\
1	0.026875\\
1176	31.605\\
1	0.0328125\\
1032	33.8625\\
1	0.0634375\\
632	40.0925\\
};
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2253	14.7853125\\
2222	15.27625\\
2191	15.7478125\\
2162	16.215\\
2133	16.6640625\\
2077	17.5246875\\
1999	18.740625\\
1951	19.51\\
1927	19.8721875\\
1904	20.23\\
1860	20.925\\
1758	22.524375\\
1739	22.824375\\
1632	24.48\\
1584	25.245\\
1495	26.6296875\\
1467	27.0478125\\
1176	31.605\\
1032	33.8625\\
632	40.0925\\
};
\addlegendentry{TBM (d=5)};

\addplot [color=mycolor5,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.005625\\
2352	13.23\\
1	0.00625\\
2285	14.28125\\
1	0.0065625\\
2253	14.7853125\\
1	0.0071875\\
2191	15.7478125\\
1	0.0075\\
2162	16.215\\
1	0.008125\\
2105	17.103125\\
1	0.0090625\\
2025	18.3515625\\
1	0.01\\
1951	19.51\\
1	0.0103125\\
1927	19.8721875\\
1	0.0109375\\
1882	20.584375\\
1	0.0146875\\
1649	24.2196875\\
1	0.0175\\
1509	26.4075\\
1	0.0325\\
1038	33.735\\
};
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
2352	13.23\\
2285	14.28125\\
2253	14.7853125\\
2191	15.7478125\\
2162	16.215\\
2105	17.103125\\
2025	18.3515625\\
1951	19.51\\
1927	19.8721875\\
1882	20.584375\\
1649	24.2196875\\
1509	26.4075\\
1038	33.735\\
};
\addlegendentry{TBM (d=6)};

\addplot [color=mycolor6,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.0053125\\
2388	12.68625\\
1	0.0059375\\
2318	13.763125\\
1	0.00625\\
2285	14.28125\\
1	0.0071875\\
2191	15.7478125\\
1	0.00875\\
2051	17.94625\\
1	0.01\\
1951	19.51\\
1	0.0171875\\
1523	26.1765625\\
};
\addplot [color=mycolor6,mark size=2.0pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2388	12.68625\\
2318	13.763125\\
2285	14.28125\\
2191	15.7478125\\
2051	17.94625\\
1951	19.51\\
1523	26.1765625\\
};
\addlegendentry{TBM (d=7)};

\addplot [color=mycolor7,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.005\\
2424	12.12\\
1	0.0059375\\
2318	13.763125\\
1	0.0096875\\
1975	19.1328125\\
};
\addplot [color=mycolor7,mark size=2.0pt,only marks,mark=star,mark options={solid}]
  table[row sep=crcr]{%
2424	12.12\\
2318	13.763125\\
1975	19.1328125\\
};
\addlegendentry{TBM (d=8)};

\addplot [color=mycolor8,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
1	0.0046875\\
2461	11.5359375\\
};
\addplot [color=mycolor8,mark size=2.0pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
2461	11.5359375\\
};
\addlegendentry{TBM (d=9)};

\end{axis}
\end{tikzpicture}%


==> ebn0_T3200.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.520833in,
height=1.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=700,
xlabel={Number of active users},
xmajorgrids,
xminorgrids,
ymin=-13,
ymax=25,
ylabel={$E_b/N_0$ (dB)},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
%title={T=30000},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.4,0.23)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,nodes={scale=0.8, transform shape}}
]

\addplot [color=mycolor5,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
10	-3\\
25	-2\\
50	-1\\
100	1\\
150	9\\
200	100\\ % stand for Inf
};
\addlegendentry{Design from \cite{fengler19} with 32 subblocks, $N=50$, Rayleigh};


\addplot [color=mycolor2,solid,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
%10	-5\\
%25	-5\\
%50	-6\\
%100 -6.5\\
%200 -6\\
%300 -6\\
10	-6.5\\
25	-6.5\\
50	-6.5\\
100	-7\\
200	-7\\
300	-6.5\\
500	-6\\
650	-6\\
700	100\\   % stands for Inf
};
\addlegendentry{TBM (8,5,5,4,4) + BCH code, $N=50$, Rayleigh ($\overline{R}=2254$)};

\addplot [color=mycolor1,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	-10.5\\
50	-10.5\\
100	-9.5\\
150	-8.5\\
200	-6\\
225	-5\\
250	-3\\
275	0\\
300	100\\ %stands for Inf
};
\addlegendentry{TBM (64,50) + BCH code, $N=50$, Rayleigh ($\overline{R}=988$)};


\addplot [color=mycolor2,solid,mark=x,dashed,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
%10	18\\ % Corresponds to MER instead of PUPE
%25	18\\ % Corresponds to MER instead of PUPE
%50	19\\ % Corresponds to MER instead of PUPE
%60	19\\ % Corresponds to MER instead of PUPE
%80	19\\ % Corresponds to MER instead of PUPE
10	17\\
25	17\\
50	18\\
60	18\\
80	18\\
85	100\\ %stands for Inf
};
\addlegendentry{TBM (8,5,5,4,4) + BCH code, $N=1$, Rayleigh  ($\overline{R}=146$)};



\addplot [color=black,dashed,mark options={solid}]
  table[row sep=crcr]{%
10	8.1162\\
25	8.1162\\
50	8.1162\\
100	8.3166\\
200	8.4168\\
300 14.7295\\
500	28.4569\\
700	42.9860\\
};
\addlegendentry{Fano-type Converse, $N=1$, Rayleigh};


\addplot [color=mycolor4,dashed,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	12.3848\\
25  12.5761\\
50  12.8867\\
100 13.4904\\
200 15.7532\\
300 23.0762\\
400 33.4370\\
500 38.2363\\
650 64.4052\\
};
\addlegendentry{Random coding achievability, $N=1$, Rayleigh};


\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
%10	10\\  % Corresponds to MER instead of PUPE
10	9\\
25	10\\
50	10\\
%50	11\\ % Corresponds to MER instead of PUPE
60	11\\
75	100\\ % stand for Inf
};
\addlegendentry{TBM (8,5,5,4,4) + BCH code, $N=1$, AWGN ($\overline{R}=146$)};


%\addplot [color=black,dashed,mark options={solid}]
%  table[row sep=crcr]{%
%10	8.5932\\
%25	8.5571\\
%50	8.4790\\
%100	8.4188\\
%200	8.3587\\
%500	8.2625\\
%650 8.2625\\
%700	8.2325\\
%};
%\addlegendentry{Single-user converse (N=1 Rayleigh fading)};


%\addplot [color=mycolor4,dashed,mark options={solid}]
%  table[row sep=crcr]{%
%10	8.1919\\
%25	8.1564\\
%50	8.1472\\
%100	8.1723\\
%200	8.2697\\
%500	8.6670\\
%700	8.9788\\
%};
%\addlegendentry{Replica optimal decoder bound (N=1 Rayleigh fading)};
% The implementation of the replica optimal bound does not correspond to the fig.4 of Kowshik et. al?
  
\addplot [color=mycolor4,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	2.0408\\
25  2.0408\\
50  4.0816\\
100 10.2041\\
200 24.4898\\
650 93.8776\\
};
\addlegendentry{Random coding achievability, $N=1$, AWGN channel};


\end{axis}
\end{tikzpicture}%


==> mer_T3200_N50.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.820833in,
height=2.265625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=50,
xmax=650,
xlabel={Number of active users $\Ka$},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
ylabel={Average MER},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
%title={Payload 96 bits SNR -15dB, 3200 REs},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.7)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,nodes={scale=0.8, transform shape}}
%legend style={at={(0.304762,0.0161111)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.000266666666666667\\
100	0.000666666666666667\\
150	0.00133333333333333\\
250	0.05000000000000000\\
300	1\\
350	1\\
550	1\\
650	1\\
};
\addlegendentry{TBM (64,50) - No binary code};

%\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%50	0\\
%100	6.66666666666667e-05\\
%150	8.88888888888889e-05\\
%350	1\\
%550	1\\
%650	1\\
%};
%\addlegendentry{TBM (64,50) - 8-bits CRC};

%\addplot [color=mycolor1,dashed,mark=square,mark options={solid,rotate=180}]
%  table[row sep=crcr]{%
%50	0\\
%100	6.66666666666667e-05\\
%150	8.88888888888889e-05\\
%350	0.999866666666667\\
%550	1\\
%650	1\\
%};
%\addlegendentry{TBM (64,50) - Genie-aided error check};

%\addplot [color=mycolor1,dashed,mark=x,mark options={solid,rotate=180}]
%  table[row sep=crcr]{%
%50	4.00000000000000e-05\\
%100	5.00000000000000e-05\\
%150	4.66666666666666e-05\\
%250 3.18000000000000e-04\\
%350	0.99888888888888888\\
%550	1\\
%650	1\\
%};
%\addlegendentry{TBM (64,50) - 8-bits CRC + BCH code};

\addplot [color=mycolor1,dashed,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	9.00000000000000e-06\\
150	1.86666666666666e-05\\
250 1.14880000000000e-04\\
300	1\\
550	1\\
650	1\\
};
\addlegendentry{TBM (64,50) - BCH code};

\addplot [color=mycolor2,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.0244\\
100	0.0123333333333333\\
150	0.00906666666666667\\
350	0.00622857142857143\\
550	0.00735757575757576\\
650	0.00859487179487179\\
};
\addlegendentry{TBM (8,5,5,4,4) - No binary code};

%\addplot [color=mycolor2,solid,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%50	0.00056666666666667\\
%100	0.00056666666666667\\
%150	0.00056666666666667\\
%350	0.00079047619047619\\
%550	0.00191818181818182\\
%650	0.00258717948717949\\
%};
%\addlegendentry{TBM (8,5,5,4,4) - 8 bits CRC};

%\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%50	0.000133333333333333\\
%100	0.0002\\
%150	0.000355555555555556\\
%350	0.000876190476190477\\
%550	0.00206060606060606\\
%650	0.00243060606060606\\
%};
%\addlegendentry{TBM (8,5,5,4,4) - Genie-aided error check};

%\addplot [color=mycolor2,solid,mark=x,mark options={solid,rotate=180}]
%  table[row sep=crcr]{%
%50	4.00000000000000e-05\\
%100	4.50000000000000e-05\\
%150	4.00000000000000e-05\\
%250 	5.80000000000000e-05\\
%350 	7.86000000000000e-05\\
%550	1.23600000000000e-04\\
%650	1.34600000000000e-04\\
%};
%\addlegendentry{TBM (8,5,5,4,4) - 8-bits CRC + BCH code};

\addplot [color=mycolor2,solid,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
50	1.30000000000000e-05\\
150	0.93333333333333e-05\\
250	1.03333333333333e-05\\
300	4.00000000000000e-05\\
350	5.711400000000000e-05\\
500	1.040200000000000e-04\\
650	3.330200000000000e-04\\
};
\addlegendentry{TBM (8,5,5,4,4) - BCH code};

\addplot [color=mycolor5,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
50	0.00186666666666667\\
100	0.1762\\
150	0.750755555555556\\
350	1\\
550	1\\
650	1\\
};
\addlegendentry{Design from \cite{fengler19}, with L=32};

%\addplot [color=mycolor5,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%50	0.1120\\
%100	0.2180\\
%150	0.3387\\
%350	0.9514\\
%550	1.0000\\
%650	1.0000\\
%};
%\addlegendentry{HyGAMP L=8};

%\addplot [color=mycolor5,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%50	0\\
%100	0.0020\\
%150	0.0076\\
%250	0.0549\\
%350	0.2491\\
%550	0.9941\\
%650	1.\\
%};
%\addlegendentry{HyGAMP L=6};


\end{axis}
\end{tikzpicture}%


==> per_T3200_N50.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.820833in,
height=2.265625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-12,
xmax=0,
xlabel={$E_b/N_0$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
ylabel={Average PER},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
%title={Payload 96 bits 3200 REs},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.18)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,nodes={scale=0.8, transform shape}}
%legend style={at={(0.304762,0.0161111)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-12	 0.9920\\
-11	0.8870\\
-10	0.2950\\
-9	0.0600\\
-8	0.0134\\
-6	0.0034\\
-4  0.0012\\
-2  7.00e-4\\ %2.90e-4
0   2.90e-4\\ %6.00e-5
};
\addlegendentry{TBM (64,50) - No binary code};


\addplot [color=mycolor1,dashed,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-12	0.9620\\
-11	0.4280\\
-10	0.0390\\
-9	0.0050\\
-6  0.7500e-5\\ %0.25
-4  0.500e-5\\ %0
-2  0.500e-5\\
0   0.500e-5\\
};
\addlegendentry{TBM (64,50) - BCH code};

\addplot [color=mycolor2,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-12	 0.9710\\
-11	0.9320\\
-10	0.8440\\
-9	0.7030\\
-8	0.5940\\ %OK
-6	0.2350\\
-4  0.0690\\
-2  0.0210\\
0   0.0070\\
};
\addlegendentry{TBM (8,5,5,4,4) - No binary code};

\addplot [color=mycolor2,solid,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-12	0.9490\\
-11	0.8690\\
-10	0.6870\\
-9	0.4660\\
-8	0.2810\\
-6	0.0750\\
-4	0.0198\\
-2	0.0028\\
0	2.40e-4\\
};
\addlegendentry{TBM (8,5,5,4,4) - BCH code};

\addplot [color=mycolor5,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-12	 1\\
-11	 1\\
-10	 1\\
-9	 1\\
-8	 1\\
-6   0.9970\\
-4   0.8990\\
-2   0.5330\\
0	 0.1290\\
};
\addlegendentry{Design from \cite{fengler19}, with L=32};


\end{axis}
\end{tikzpicture}%

